Surveying the Bright Stars by Optical Interferometry I: A Search for Multiplicity Among Stars of Spectral Types F - K

We present the first results from an ongoing survey for multiplicity among the bright stars using the Navy Precision Optical Interferometer (NPOI). We first present a summary of NPOI observations of known multiple systems, including the first detection of the companion of $\beta$ Scuti with precise relative astrometry, to illustrate the instrument's detection sensitivity for binaries at magnitude differences $\Delta$$m$ $\lessapprox$ 3 over the range of angular separation 3 - 860 milliarcseconds (mas). A limiting $\Delta$$m_{700}$ $\sim$ 3.5 is likely for binaries where the component spectral types differ by less than two. Model fits to these data show good agreement with published orbits, and we additionally present a new orbit solution for one of these stars, $\sigma$ Her. We then discuss early results of the survey of bright stars at $\delta$ $\geq$ -20$\deg$. This survey, which complements previous surveys of the bright stars by speckle interferometry, initially emphasizes bright stars of spectral types F0 through K2. We report observations of 41 stars of apparent visual magnitude $m_V$ $\leq$ 4.30, all having been observed on multiple nights. Analysis of these data produces fitted angular separations, position angles, and component magnitude differences for six previously known visual binaries. Three additional systems were examined as possible binaries, but no conclusive detection could be made. No evidence of close stellar companions within our detection limit of $\Delta$$m$ $\approx$ 3 was found for the remaining 32 stars observed; however, uniform-disk angular diameters are reported for 11 of the resolved stars in this last group.

==> (inline-0) <==
\begin{deluxetable}{rcccccrccc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Program Stars \label{targetlist}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{Other} & \colhead{$m_V$} & \colhead{$\bv$} & \colhead{$\pi$} &
\colhead{Distance} & \colhead{$M_V$} & \colhead{Spectral} \\
\colhead{HIP} & \colhead{HR} & \colhead{FK5} & \colhead{Name} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mas)} &
\colhead{(pc)} & \colhead{(mag)} & \colhead{Type} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)} \\
}
\startdata
   746 &      21   &    2    & $\beta$ Cas    & 2.27 & 0.37 &  59.89 & 16.70 &  1.16 & F2III-IV     \\
  3419 &     188   &   22    & $\beta$ Cet    & 2.04 & 1.04 &  34.04 & 29.38 & -0.30 & G9.5IIICH-1  \\
  3821 &     219   & \nodata & $\eta$ Cas     & 3.45 & 0.58 & 167.99 &  5.95 &  4.58 & F9V+dM0      \\
  7513 &     458   & 1045    & $\upsilon$ And & 4.10 & 0.54 &  74.25 & 13.47 &  3.45 & F8V          \\
  8102 &     509   &   59    & $\tau$ Cet     & 3.49 & 0.73 & 274.17 &  3.65 &  5.68 & G8V          \\
  8796 &     544   &   64    & $\alpha$ Tri   & 3.41 & 0.48 &  50.87 & 19.66 &  1.94 & F6IV         \\
  9884 &     617   &   74    & $\alpha$ Ari   & 2.01 & 1.17 &  49.48 & 20.21 &  0.48 & K2-IIICa-1   \\
 12777 &     799   &   93    & $\theta$ Per   & 4.10 & 0.50 &  89.03 & 11.23 &  3.85 & F8V          \\
 12828 &     813   &   98    & $\mu$ Cet      & 4.26 & 0.31 &  38.71 & 25.83 &  2.20 & F0IV         \\
 14632 &     937   &  112    & $\iota$ Per    & 4.05 & 0.61 &  94.93 & 10.53 &  3.94 & G0V          \\
 16537 &    1084   &  127    & $\epsilon$ Eri & 3.73 & 0.90 & 310.75 &  3.22 &  6.19 & K2V          \\
 16852 &    1101   & 1101    & 10 Tau         & 4.29 & 0.57 &  72.89 & 13.72 &  3.60 & F9IV-V       \\
 17378 &    1136   &  135    & $\delta$ Eri   & 3.53 & 0.94 & 110.58 &  9.04 &  3.75 & K0+IV        \\
 22449 &    1543   & 1134    & 1 Ori          & 3.18 & 0.47 & 124.60 &  8.03 &  3.65 & F6V          \\
 24608 &    1708   &  193    & $\alpha$ Aur   & 0.08 & 0.80 &  77.29 & 12.94 & -0.48 & G5IIIe+G0III \\
 28103 &    2085   &  226    & $\eta$ Lep     & 3.70 & 0.33 &  66.47 & 15.04 &  2.81 & F1III        \\
 31592 &    2429   & 2510    & 7 CMa          & 3.95 & 1.07 &  50.41 & 19.84 &  2.46 & K1III        \\
 32362 &    2484   &  256    & $\xi$ Gem      & 3.34 & 0.45 &  57.02 & 17.54 &  2.12 & F5III        \\
 35550 &    2777   &  279    & $\delta$ Gem A & 3.51 & 0.34 &  55.45 & 18.03 &  2.23 & F2IV         \\
 36366 &    2852   &  286    & $\rho$ Gem     & 4.17 & 0.32 &  54.06 & 18.50 &  2.84 & F0V          \\
 37279 &    2943   &  291    & $\alpha$ CMi A & 0.40 & 0.43 & 285.93 &  3.50 &  2.68 & F5IV-V       \\
 37826 &    2990   &  295    & $\beta$ Gem    & 1.16 & 0.99 &  96.74 & 10.34 &  1.09 & K0IIIb       \\
 44248 &    3579   &  339    & 10 UMa         & 3.96 & 0.44 &  60.86 & 16.43 &  2.88 & F5V          \\
 46733 &    3757   &  355    & 23 UMa         & 3.65 & 0.34 &  43.20 & 23.15 &  1.82 & F0IV         \\
 46853 &    3775   &  358    & $\theta$ UMa   & 3.18 & 0.48 &  74.15 & 13.49 &  2.53 & F6IV         \\
 53229 &    4247   &  412    & 46 LMi         & 3.79 & 1.06 &  33.40 & 29.94 &  1.41 & K0+III-IV    \\
 55642 &    4399   & \nodata & $\iota$ Leo    & 3.93 & 0.41 &  41.26 & 24.24 &  2.01 & F4IV         \\
 57757 &    4540   &  445    & $\beta$ Vir    & 3.59 & 0.56 &  91.74 & 10.90 &  3.41 & F9V          \\
 61174 &    4775   & \nodata & $\eta$ Crv     & 4.29 & 0.38 &  54.92 & 18.21 &  2.99 & F2III-IV     \\
 61317 &    4785   &  470    & $\beta$ CVn    & 4.25 & 0.60 & 119.46 &  8.37 &  4.63 & G0V          \\
 61941 &    4825/6 & \nodata & $\gamma$ Vir   & 2.74 & 0.37 &  84.53 & 11.83 &  2.38 & F0V+F0V      \\
 64394 &    4983   &  492    & $\beta$ Com    & 4.24 & 0.59 & 109.23 &  9.15 &  4.44 & F9.5V        \\
 67927 &    5235   &  513    & $\eta$ Boo     & 2.68 & 0.58 &  88.17 & 11.34 &  2.41 & G0IV         \\
 69701 &    5338   &  525    & $\iota$ Vir    & 4.07 & 0.51 &  46.74 & 21.39 &  2.42 & F6III        \\
 70497 &    5404   &  531    & $\theta$ Boo   & 4.04 & 0.50 &  68.63 & 14.57 &  3.23 & F7V          \\
 71957 &    5487   &  545    & $\mu$ Vir      & 3.87 & 0.39 &  53.54 & 18.68 &  2.51 & F2III        \\
 77070 &    5854   &  582    & $\alpha$ Ser   & 2.63 & 1.19 &  44.54 & 22.45 &  0.87 & K2IIIbCN1    \\
 78072 &    5933   &  591    & $\gamma$ Ser   & 3.85 & 0.48 &  89.92 & 11.12 &  3.62 & F6V          \\
 78527 &    5986   &  598    & $\theta$ Dra   & 4.00 & 0.54 &  47.79 & 20.92 &  2.40 & F8IV         \\
 80331 &    6132   & \nodata & $\eta$ Dra     & 2.73 & 0.91 &  37.18 & 26.90 &  0.58 & G8-IIIab     \\
 81693 &    6212   & \nodata & $\zeta$ Her    & 2.80 & 0.66 &  92.63 & 10.80 &  2.64 & F9IV+G7V$^a$ \\
 83000 &    6299   &  633    & $\kappa$ Oph   & 3.19 & 1.17 &  37.99 & 26.32 &  1.09 & K2III        \\
 86742 &    6603   &  665    & $\beta$ Oph    & 2.77 & 1.19 &  39.78 & 25.14 &  0.76 & K2III        \\
 86974 &    6623   &  667    & $\mu$ Her      & 3.42 & 0.76 & 119.05 &  8.40 &  3.79 & G5IV         \\
 88601 &    6752   & \nodata & 70 Oph         & 4.03 & 0.86 & 196.62 &  5.09 &  5.50 & K0V          \\
 89937 &    6927   &  695    & $\chi$ Dra     & 3.57 & 0.50 & 124.11 &  8.06 &  4.03 & F7V          \\
 89962 &    6869   &  688    & $\eta$ Ser     & 3.25 & 0.95 &  52.81 & 18.94 &  1.86 & K0III-IV     \\
 92043 &    7061   &  703    & 110 Her        & 4.20 & 0.46 &  52.37 & 19.09 &  2.80 & F6V          \\
 95501 &    7377   &  730    & $\delta$ Aql   & 3.35 & 0.32 &  65.05 & 15.37 &  2.42 & F3IV         \\
 98036 &    7602   &  749    & $\beta$ Aql    & 3.72 & 0.86 &  72.95 & 13.71 &  3.03 & G8IV         \\
101769 &    7882   & \nodata & $\beta$ Del    & 3.62 & 0.45 &  33.49 & 29.86 &  1.24 & F5IV         \\
102422 &    7957   &  783    & $\eta$ Cep     & 3.42 & 0.91 &  69.73 & 14.34 &  2.64 & K0IV         \\
102488 &    7949   &  780    & $\epsilon$ Cyg & 2.48 & 1.05 &  45.26 & 22.09 &  0.76 & K0-III       \\
104887 &    8130   & \nodata & $\tau$ Cyg     & 3.72 & 0.40 &  47.80 & 20.92 &  2.12 & F2IV         \\
109176 &    8430   &  831    & $\iota$ Peg    & 3.76 & 0.44 &  85.06 & 11.76 &  3.41 & F5V          \\
112447 &    8665   & \nodata & $\xi$ Peg      & 4.19 & 0.49 &  61.54 & 16.25 &  3.14 & F6III-IV     \\
116584 &    8961   &  890    & $\lambda$ And  & 3.87 & 0.99 &  38.74 & 25.81 &  1.81 & G8III-IV     \\
116727 &    8974   &  893    & $\gamma$ Cep   & 3.21 & 1.05 &  72.50 & 13.79 &  2.51 & K1III-IV     \\
116771 &    8969   &  892    & $\iota$ Psc    & 4.12 & 0.51 &  72.51 & 13.79 &  3.42 & F7V          \\
\enddata
\tablecomments{Cols. (1), (7), and (8): ${\it Hipparcos}$ number, parallax, and distance from the
$\mathit{Hipparcos\ Catalogue}$ \citep{esa97}.  Cols. (2), (3), and (4): HR number \citep{hof91}, FK5
number \citep{frk88}, and other name (Bayer or Flamsteed designation) from the $\mathit{SIMBAD}$
database \citep{wen00}, and references therein.  Cols. (5), (6), and (9): Apparent $m_V$ magnitude,
$\bv$ color index, and absolute $M_V$ magnitude from TPF-I SWG spreadsheet \citep{law07}, and
references therein.  Col. (10): Spectral type from the $\mathit{The\ Bright\ Star\ Catalogue}$, 5th
Rev. Ed. \citep{hof91}, unless otherwise noted.}
\tablenotetext{a}{\citet{edw76}}
\end{deluxetable}

\clearpage

%% Table 2 -- Calibrator Stars

\begin{deluxetable}{rcccccrc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Calibrator Stars \label{calibs}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Adopted} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{Other} & \colhead{$m_V$} & \colhead{${\it V - K}$} & \colhead{Spectral} &
\colhead{$\theta_{LD}$} \\
\colhead{HIP} & \colhead{HR} & \colhead{FK5} & \colhead{Name} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Type} &
\colhead{(mas)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} \\
}
\startdata

  2920 &  153 &      17 & $\zeta$ Cas      & 3.66 & -0.59 & B2IV       & 0.432     \\
  8886 &  542 &      63 & $\epsilon$ Cas   & 3.38 & -0.58 & B3III      & 0.493     \\
  9598 &  580 &      70 & 50 Cas           & 3.98 &  0.06 & A2V        & 0.565     \\
 10670 &  664 &      79 & $\gamma$ Tri     & 4.01 &  0.05 & A1Vnn      & 0.555     \\
 23767 & 1641 &     185 & $\eta$ Aur       & 3.17 & -0.69 & B3V        & 0.507     \\
 26311 & 1903 &     210 & $\epsilon$ Ori   & 1.70 & -0.57 & B0Ia       & 0.876$^a$ \\
 33018 & 2540 &     261 & $\theta$ Gem     & 3.60 &  0.44 & A3III      & 0.797$^b$ \\
 35350 & 2763 &     277 & $\lambda$ Gem    & 3.58 &  0.04 & A3V        & 0.673     \\
 48319 & 3888 &     368 & $\upsilon$ UMa   & 3.80 &  0.65 & F2IV       & 0.889     \\
 49583 & 3975 &     379 & $\eta$ Leo       & 3.52 &  0.22 & A0Ib       & 0.774     \\
 49593 & 3974 &    2812 & 21 LMi           & 4.48 &  0.48 & A7V        & 0.584     \\
 54879 & 4359 &     423 & $\theta$ Leo     & 3.34 &  0.26 & A2V        & 0.861     \\
 60965 & 4757 &     465 & $\delta$ Crv     & 2.95 & -0.05 & B9.5V      & 0.845     \\
 61281 & 4787 &     472 & $\kappa$ Dra     & 3.87 &  0.05 & B6IIIpe    & 0.587     \\
 63125 & 4915 &     485 & $\alpha$$^2$ CVn & 2.90 & -0.25 & A0pSiEuHg  & 0.765     \\
 66249 & 5107 &     501 & $\zeta$ Vir      & 3.37 &  0.15 & A3V        & 0.834$^b$ \\
 67301 & 5191 &     509 & $\eta$ UMa       & 1.86 & -0.41 & B3V        & 1.114     \\
 72220 & 5511 &     547 & 109 Vir          & 3.72 &  0.07 & A0V        & 0.643     \\
 75097 & 5735 &     569 & $\gamma$ UMi     & 3.05 &  0.35 & A3II-III   & 1.039     \\
 77233 & 5867 &     583 & $\beta$ Ser      & 3.67 &  0.12 & A2IV       & 0.679     \\
 79992 & 6092 &     608 & $\tau$ Her       & 3.89 & -0.40 & B5IV       & 0.440     \\
 84379 & 6410 &     641 & $\delta$ Her     & 3.14 &  0.33 & A3IV       & 0.989     \\
 87108 & 6629 &     668 & $\gamma$ Oph     & 3.75 &  0.13 & A0Vnp      & 0.656     \\
 92043 & 7061 &     703 & 110 Her          & 4.19 &  1.00 & F6V        & 0.974$^b$ \\
 92161 & 7069 &    1491 & 111 Her          & 4.36 &  0.28 & A5III      & 0.510$^b$ \\
 93805 & 7236 &     717 & $\lambda$ Aql    & 3.44 & -0.12 & B9Vn       & 0.644     \\
 95081 & 7371 &    3547 & $\pi$ Dra        & 4.59 &  0.14 & A2III s    & 0.449     \\
 96468 & 7447 & \nodata & $\iota$ Aql      & 4.36 & -0.12 & B5III      & 0.422     \\
 99655 & 7740 &     758 & 33 Cyg           & 4.30 &  0.22 & A3IV-Vn    & 0.541     \\
105138 & 8146 &    1559 & $\upsilon$ Cyg   & 4.43 & -0.05 & B2Vne      & 0.420     \\
109410 & 8454 &     835 & $\pi$ Peg        & 4.29 &  1.17 & F5III      & 0.945$^b$ \\
111169 & 8585 &     848 & $\alpha$ Lac     & 3.77 & -0.08 & A1V        & 0.569     \\
113889 & 8773 &    1602 & $\beta$ Psc      & 4.53 & -0.22 & B6Ve       & 0.367     \\
\enddata
\tablecomments{Cols.(1) through (4) per Table~\ref{targetlist}.  Cols. (5) and (7):
$m_V$ magnitude and spectral type from $\mathit{The\ Bright\ Star\ Catalogue,}$ 5th
Rev. Ed. \citep{hof91}.  Col. (6): ${\it V - K}$ color index calculated from Col. (5)
value and ${\it K}$ magnitude from the $\mathit{2MASS}$ catalog \citep{cut03}.  Col.
(8): Adopted limb darkened angular diameter (\S~\ref{seqred}).}
\tablenotetext{a}{\citet{moz91}, corrected to limb darkened diameter
(\S~\ref{seqred}).}
\tablenotetext{b}{\citet{blk91}}
\end{deluxetable}

\clearpage

%% Table 3 -- Program Stars - Observation Log

\begin{deluxetable}{rccccr}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Program Stars - Observation Log \label{progstarsobs}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{UT Date} & \colhead{No. of} & \colhead{No. of} & \colhead{Calibrator} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(yyyy-mm-dd)} & \colhead{Observations} & \colhead{Visibilities} & \colhead{FK5/HR} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} \\
}
\startdata
FK5 2        & $\beta$ Cas    & 2004-09-23 &  9 & 279 & FK5 63   \\
             &                & 2004-09-24 &  8 & 248 & FK5 63   \\
             &                & 2004-09-27 &  9 & 279 & FK5 63   \\
             &                &            &    &     &          \\
HR 219       & $\eta$ Cas     & 2004-09-30 &  1 &  31 & FK5 17   \\
             &                & 2004-10-01 &  7 & 217 & FK5 17   \\
             &                & 2004-10-05 &  4 & 108 & FK5 17   \\
             &                &            &    &     &          \\
FK5 64       & $\alpha$ Tri   & 2004-10-01 &  7 & 217 & FK5 79   \\
             &                & 2004-10-05 &  6 & 186 & FK5 79   \\
             &                &            &    &     &          \\
FK5 74       & $\alpha$ Ari   & 2004-10-01 &  7 & 217 & FK5 79   \\
             &                & 2004-10-05 &  4 & 124 & FK5 79   \\
             &                &            &    &     &          \\
FK5 193      & $\alpha$ Aur   & 2004-03-20 &  2 &  62 & FK5 185  \\
             &                & 2004-03-21 &  3 &  93 & FK5 185  \\
             &                & 2004-03-23 &  1 &  31 & FK5 185  \\
             &                &            &    &     &          \\
FK5 256      & $\xi$ Gem      & 2004-03-10 &  1 &  31 & FK5 277  \\
             &                & 2004-03-11 &  1 &  31 & FK5 277  \\
             &                & 2004-03-12 &  1 &  31 & FK5 277  \\
             &                & 2004-03-14 &  4 & 124 & FK5 277  \\
             &                & 2004-03-15 &  3 &  93 & FK5 277  \\
             &                & 2004-03-17 &  6 & 170 & FK5 277  \\
             &                & 2004-03-18 &  4 & 124 & FK5 277  \\
             &                & 2004-03-19 &  6 & 186 & FK5 277  \\
             &                &            &    &     &          \\
FK5 279      & $\delta$ Gem A & 2004-03-10 &  1 &  31 & FK5 277  \\
             &                & 2004-03-11 &  1 &  31 & FK5 277  \\
             &                & 2004-03-12 &  2 &  62 & FK5 277  \\
             &                & 2004-03-14 &  5 & 155 & FK5 277  \\
             &                & 2004-03-15 &  4 & 124 & FK5 277  \\
             &                & 2004-03-17 &  7 & 217 & FK5 277  \\
             &                & 2004-03-18 &  5 & 155 & FK5 277  \\
             &                & 2004-03-19 &  8 & 248 & FK5 277  \\
             &                &            &    &     &          \\
FK5 286      & $\rho$ Gem     & 2004-05-04 &  7 & 217 & FK5 261  \\
             &                & 2004-05-05 &  7 & 217 & FK5 261  \\
             &                & 2004-05-06 &  9 & 279 & FK5 261  \\
             &                &            &    &     &          \\
FK5 295      & $\beta$ Gem    & 2004-03-10 &  1 &  31 & FK5 277  \\
             &                & 2004-03-11 &  1 &  31 & FK5 277  \\
             &                & 2004-03-12 &  1 &  31 & FK5 277  \\
             &                & 2004-03-14 &  4 & 124 & FK5 277  \\
             &                & 2004-03-15 &  4 & 124 & FK5 277  \\
             &                & 2004-03-17 & 11 & 341 & FK5 277  \\
             &                & 2004-03-18 &  5 & 155 & FK5 277  \\
             &                & 2004-03-19 &  9 & 279 & FK5 277  \\
             &                &            &    &     &          \\
FK5 339      & 10 UMa         & 2004-03-11 &  4 & 124 & FK5 368  \\
             &                & 2004-03-14 &  8 & 248 & FK5 368  \\
             &                & 2004-03-15 &  9 & 279 & FK5 368  \\
             &                & 2004-05-28 & 10 & 310 & FK5 368  \\
             &                & 2004-05-30 & 17 & 527 & FK5 368  \\
             &                & 2004-05-31 & 20 & 620 & FK5 368  \\
             &                &            &    &     &          \\
FK5 355      & 23 UMa         & 2004-03-10 &  2 &  62 & FK5 368  \\
             &                & 2004-03-11 &  3 &  93 & FK5 368  \\
             &                & 2004-03-12 &  1 &  31 & FK5 368  \\
             &                & 2004-03-14 & 11 & 341 & FK5 368  \\
             &                & 2004-03-15 & 11 & 341 & FK5 368  \\
             &                &            &    &     &          \\
FK5 358      & $\theta$ UMa   & 2004-03-10 &  2 &  62 & FK5 368  \\
             &                & 2004-03-11 &  3 &  93 & FK5 368  \\
             &                & 2004-03-12 &  1 &  31 & FK5 368  \\
             &                & 2004-03-14 & 10 & 310 & FK5 368  \\
             &                & 2004-03-15 & 10 & 310 & FK5 368  \\
             &                &            &    &     &          \\
FK5 412      & 46 LMi         & 2004-05-01 & 21 & 636 & HR 3974  \\
             &                & 2004-05-03 & 19 & 589 & HR 3974  \\
             &                &            &    &     &          \\
HR 4399      & $\iota$ Leo    & 2004-03-17 & 10 & 310 & FK5 423  \\
             &                & 2004-03-18 &  9 & 279 & FK5 423  \\
             &                &            &    &     &          \\
HR 4775      & $\eta$ Crv     & 2004-05-07 &  7 & 217 & FK5 465  \\
             &                & 2004-05-09 & 27 & 837 & FK5 465  \\
             &                & 2004-05-10 & 22 & 682 & FK5 465  \\
             &                &            &    &     &          \\
FK5 470      & $\beta$ CVn    & 2004-05-04 &  5 & 155 & FK5 485  \\
             &                & 2004-05-05 &  5 & 155 & FK5 485  \\
             &                & 2004-05-06 &  6 & 186 & FK5 485  \\
             &                & 2004-05-07 &  4 & 124 & FK5 485  \\
             &                & 2004-05-09 &  9 & 279 & FK5 485  \\
             &                & 2004-05-10 &  5 &  80 & FK5 485  \\
             &                &            &    &     &          \\
HR 4826$^a$  & $\gamma$ Vir   & 2004-03-17 &  5 & 155 & FK5 501  \\
             &                & 2004-03-18 &  5 & 155 & FK5 501  \\
             &                & 2004-03-19 &  9 & 279 & FK5 501  \\
             &                & 2004-03-20 & 14 & 434 & FK5 501  \\
             &                & 2004-03-21 & 14 & 434 & FK5 501  \\
             &                & 2004-03-22 &  8 & 248 & FK5 501  \\
             &                & 2004-03-23 & 15 & 465 & FK5 501  \\
             &                &            &    &     &          \\
FK5 492      & $\beta$ Com    & 2004-05-04 &  5 & 155 & FK5 485  \\
             &                & 2004-05-05 &  5 & 155 & FK5 485  \\
             &                & 2004-05-06 &  6 & 186 & FK5 485  \\
             &                & 2004-05-07 &  5 & 155 & FK5 485  \\
             &                & 2004-05-09 &  8 & 248 & FK5 485  \\
             &                & 2004-05-10 &  5 & 155 & FK5 485  \\
             &                &            &    &     &          \\
FK5 525      & $\iota$ Vir    & 2004-05-04 &  4 & 124 & FK5 547  \\
             &                & 2004-05-05 &  4 & 124 & FK5 547  \\
             &                & 2004-05-06 &  5 & 155 & FK5 547  \\
             &                & 2004-05-07 &  2 &  62 & FK5 547  \\
             &                & 2004-05-09 &  2 &  62 & FK5 547  \\
             &                & 2004-05-10 &  1 &  31 & FK5 547  \\
             &                & 2004-05-13 &  4 & 124 & FK5 547  \\
             &                & 2004-05-14 &  5 & 155 & FK5 547  \\
             &                & 2004-05-15 &  2 &  62 & FK5 547  \\
             &                & 2004-05-18 &  5 & 155 & FK5 547  \\
             &                & 2004-05-19 & 22 & 682 & FK5 547  \\
             &                & 2004-05-20 & 20 & 620 & FK5 547  \\
             &                &            &    &     &          \\
FK5 531      & $\theta$ Boo   & 2004-05-13 & 11 & 341 & FK5 509  \\
             &                & 2004-05-14 & 12 & 372 & FK5 509  \\
             &                &            &    &     &          \\
FK5 545      & $\mu$ Vir      & 2004-03-17 &  3 &  93 & FK5 501  \\
             &                & 2004-03-18 &  4 & 124 & FK5 501  \\
             &                & 2004-03-19 &  6 & 186 & FK5 501  \\
             &                & 2004-03-20 &  7 & 217 & FK5 501  \\
             &                & 2004-03-21 &  6 & 186 & FK5 501  \\
             &                & 2004-03-22 &  8 & 248 & FK5 501  \\
             &                & 2004-03-23 &  7 & 217 & FK5 501  \\
             &                &            &    &     &          \\
FK5 582      & $\alpha$ Ser   & 2004-03-14 &  6 & 186 & FK5 583  \\
             &                & 2004-03-17 &  3 &  93 & FK5 583  \\
             &                & 2004-03-18 &  5 & 155 & FK5 583  \\
             &                & 2004-03-19 &  7 & 217 & FK5 583  \\
             &                & 2004-03-20 &  7 & 187 & FK5 583  \\
             &                & 2004-03-21 &  6 & 186 & FK5 583  \\
             &                & 2004-03-22 & 10 & 280 & FK5 583  \\
             &                & 2004-03-23 &  8 & 248 & FK5 583  \\
             &                &            &    &     &          \\
FK5 591      & $\gamma$ Ser   & 2004-03-14 &  6 & 186 & FK5 583  \\
             &                & 2004-03-17 &  3 &  93 & FK5 583  \\
             &                & 2004-03-18 &  6 & 186 & FK5 583  \\
             &                & 2004-03-19 &  7 & 217 & FK5 583  \\
             &                & 2004-03-20 &  9 & 279 & FK5 583  \\
             &                & 2004-03-21 &  6 & 186 & FK5 583  \\
             &                & 2004-03-22 & 10 & 310 & FK5 583  \\
             &                & 2004-03-23 &  8 & 248 & FK5 583  \\
             &                &            &    &     &          \\
FK5 598      & $\theta$ Dra   & 2004-05-13 &  8 & 248 & FK5 569  \\
             &                & 2004-05-14 &  8 & 248 & FK5 569  \\
             &                & 2004-05-15 &  3 &  93 & FK5 569  \\
             &                & 2004-05-16 &  3 &  93 & FK5 569  \\
             &                & 2004-05-18 & 11 & 341 & FK5 569  \\
             &                &            &    &     &          \\
HR 6132      & $\eta$ Dra     & 2004-05-13 &  8 & 248 & FK5 569  \\
             &                & 2004-05-14 &  8 & 218 & FK5 569  \\
             &                & 2004-05-16 &  3 &  93 & FK5 569  \\
             &                & 2004-05-18 & 11 & 326 & FK5 569  \\
             &                &            &    &     &          \\
HR 6212      & $\zeta$ Her    & 2004-05-07 &  5 & 155 & FK5 641  \\
             &                & 2004-05-13 &  7 & 217 & FK5 641  \\
             &                & 2004-05-14 &  8 & 248 & FK5 641  \\
             &                & 2004-05-28 & 10 & 310 & FK5 641  \\
             &                & 2004-05-30 & 10 & 295 & FK5 641  \\
             &                & 2004-05-31 & 11 & 341 & FK5 641  \\
             &                & 2004-06-02 & 14 & 434 & FK5 641  \\
             &                &            &    &     &          \\
FK5 633      & $\kappa$ Oph   & 2004-04-30 &  3 &  93 & FK5 668  \\
             &                & 2004-05-01 & 11 & 341 & FK5 668  \\
             &                & 2004-05-03 & 12 & 372 & FK5 668  \\
             &                & 2004-05-04 &  8 & 248 & FK5 668  \\
             &                & 2004-05-05 &  7 & 217 & FK5 668  \\
             &                & 2004-05-06 &  8 & 248 & FK5 668  \\
             &                &            &    &     &          \\
FK5 665      & $\beta$ Oph    & 2004-04-30 &  2 &  62 & FK5 668  \\
             &                & 2004-05-01 &  7 & 217 & FK5 668  \\
             &                & 2004-05-03 &  7 & 217 & FK5 668  \\
             &                & 2004-05-04 &  7 & 217 & FK5 668  \\
             &                & 2004-05-05 &  6 & 186 & FK5 668  \\
             &                & 2004-05-06 &  6 & 186 & FK5 668  \\
             &                & 2004-05-19 &  7 & 217 & FK5 668  \\
             &                & 2004-05-20 &  7 & 217 & FK5 668  \\
             &                & 2004-05-21 &  6 & 186 & FK5 668  \\
             &                & 2004-05-23 &  5 & 155 & FK5 668  \\
             &                & 2004-05-24 &  6 & 186 & FK5 668  \\
             &                &            &    &     &          \\
FK5 667      & $\mu$ Her      & 2004-05-07 &  5 & 155 & FK5 641  \\
             &                & 2004-05-10 &  3 &  93 & FK5 641  \\
             &                & 2004-05-13 &  7 & 217 & FK5 641  \\
             &                & 2004-05-14 &  8 & 248 & FK5 641  \\
             &                & 2004-05-16 &  3 &  93 & FK5 641  \\
             &                & 2004-05-18 & 10 & 310 & FK5 641  \\
             &                &            &    &     &          \\
HR 6752      & 70 Oph         & 2004-05-01 &  5 & 155 & FK5 668  \\
             &                & 2004-05-03 &  4 & 108 & FK5 668  \\
             &                & 2004-05-19 &  7 & 217 & FK5 668  \\
             &                & 2004-05-20 &  7 & 217 & FK5 668  \\
             &                & 2004-05-21 &  6 & 186 & FK5 668  \\
             &                & 2004-05-23 &  5 & 155 & FK5 668  \\
             &                & 2004-05-24 &  8 & 248 & FK5 668  \\
             &                &            &    &     &          \\
FK5 695      & $\chi$ Dra     & 2004-05-21 &  6 & 186 & HR 7371  \\
             &                & 2004-05-25 &  1 &  31 & HR 7371  \\
             &                & 2004-10-08 &  5 & 155 & HR 7371  \\
             &                &            &    &     &          \\
FK5 688      & $\eta$ Ser     & 2004-04-30 &  2 &  62 & FK5 668  \\
             &                & 2004-05-01 &  2 &  62 & FK5 668  \\
             &                & 2004-05-03 &  4 & 124 & FK5 668  \\
             &                & 2004-05-19 &  7 & 217 & FK5 668  \\
             &                & 2004-05-20 &  7 & 217 & FK5 668  \\
             &                & 2004-05-21 &  5 & 155 & FK5 668  \\
             &                & 2004-05-23 &  1 &  31 & FK5 668  \\
             &                & 2004-05-24 &  1 &  31 & FK5 668  \\
             &                &            &    &     &          \\
FK5 703      & 110 Her        & 2004-09-23 &  6 & 186 & FK5 1491 \\
             &                & 2004-09-24 &  4 & 124 & FK5 1491 \\
             &                & 2004-09-27 &  7 & 217 & FK5 1491 \\
             &                & 2004-09-28 &  9 & 279 & FK5 1491 \\
             &                &            &    &     &          \\
FK5 730      & $\delta$ Aql   & 2004-09-23 &  6 & 186 & FK5 1491 \\
             &                & 2004-09-24 &  4 & 124 & HR 7447  \\
             &                & 2004-09-27 &  7 & 202 & HR 7447  \\
             &                & 2004-09-28 &  8 & 248 & HR 7447  \\
             &                &            &    &     &          \\
FK5 749      & $\beta$ Aql    & 2004-09-23 &  6 & 186 & FK5 1491 \\
             &                & 2004-09-24 &  4 & 124 & HR 7447  \\
             &                & 2004-09-27 &  7 & 217 & HR 7447  \\
             &                & 2004-09-28 &  8 & 248 & HR 7447  \\
             &                &            &    &     &          \\
HR 7882      & $\beta$ Del    & 2004-09-30 &  5 & 155 & FK5 835  \\
             &                & 2004-10-01 &  5 & 139 & FK5 835  \\
             &                & 2004-10-05 &  4 & 124 & FK5 835  \\
             &                &            &    &     &          \\
FK5 783      & $\eta$ Cep     & 2004-09-30 &  5 & 155 & FK5 835  \\
             &                & 2004-10-01 &  6 & 186 & FK5 835  \\
             &                & 2004-10-05 &  6 & 186 & FK5 835  \\
             &                &            &    &     &          \\
FK5 831      & $\iota$ Peg    & 2004-09-30 &  5 & 155 & FK5 835  \\
             &                & 2004-10-05 &  5 & 155 & FK5 835  \\
             &                &            &    &     &          \\
HR 8665      & $\xi$ Peg      & 2004-09-23 &  5 & 155 & FK5 1602 \\
             &                & 2004-09-24 &  5 & 155 & FK5 1602 \\
             &                & 2004-09-27 &  4 & 124 & FK5 1602 \\
             &                & 2004-09-28 & 11 & 341 & FK5 1602 \\
             &                &            &    &     &          \\
FK5 893      & $\gamma$ Cep   & 2004-09-23 &  8 & 248 & FK5 70   \\
             &                & 2004-09-24 &  8 & 248 & FK5 70   \\
             &                & 2004-09-27 &  7 & 202 & FK5 70   \\
             &                & 2004-09-28 & 23 & 713 & FK5 70   \\
             &                &            &    &     &          \\
FK5 892      & $\iota$ Psc    & 2004-09-23 &  6 & 186 & FK5 1602 \\
             &                & 2004-09-24 &  6 & 186 & FK5 1602 \\
             &                & 2004-09-27 &  5 & 155 & FK5 1602 \\
             &                & 2004-09-28 & 14 & 434 & FK5 1602 \\
\enddata
\tablecomments{Cols. (1) and (6): FK5 \citep{frk88} or HR number \citep{hof91},
as per NPOI scheduling and archiving software.  Col. (2): Per Table~\ref{targetlist}.
Col. (3): UT date of NPOI observations.  Col. (4): Total number of interferometric
observations using AC-AE and AC-AW baselines.  Col. (5): Number of $V^2$ measurements
made over available spectral channels, over all recorded beam combiner outputs (less
edits).}
\tablenotetext{a}{HR 4826 = $\gamma$ Vir B, but both A and B components of
$\gamma$ Vir = HIP 61941 observed.}
\end{deluxetable}

\clearpage

%% Table 4 -- Delta-Mag Test Binaries

\begin{deluxetable}{rcclcrc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\Delta$$m$ Test Binaries \label{known}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Other} & \colhead{$m_V$} & \colhead{Spectral} \\
\colhead{HR} & \colhead{FK5} & \colhead{HIP} & \colhead{WDS} & \colhead{Name} & \colhead{Magnitude} & \colhead{Type} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} \\
}
\startdata
1948 & \nodata & \nodata & J05407$-$0157Aa,Ab   & $\zeta$ Ori A & 2.05 & O9.5Iab+B1IV$^a$  \\
3594 &     341 &   44471 & J09036+4709AB        & $\kappa$ UMa  & 3.60 & A1Vn              \\
3852 &     365 &   47508 & J09412+0954Aa,Ab     & o Leo         & 3.52 & F9III+A5m$^b$     \\
5054 &     497 & \nodata & J13239+5456Aa,Ab     & $\zeta$ UMa A & 2.27 & A2V+A2V$^c$       \\
5291 &     521 &   68756 & \nodata              & $\alpha$ Dra  & 3.65 & A0III             \\
5747 &     572 &   75695 & J15278+2906AB        & $\beta$ CrB   & 3.68 & F0p               \\
6023 &     601 &   79101 & J16088+4456AB        & $\phi$ Her    & 4.26 & B9VspHgMn+A8V$^d$ \\
6168 &     621 &   81126 & J16341+4226AB        & $\sigma$ Her  & 4.20 & B9V               \\
7063 &    1489 &   92175 & \nodata              & $\beta$ Sct   & 4.22 & G4IIa+B9V$^e$     \\
7133 &    3508 &   92818 & J18547+2239Aa,Ab     & 113 Her       & 4.59 & G4III+A6V         \\
7751 & \nodata &   99848 & J20155+4743A         & 32 Cyg        & 3.98 & K3Ib+B3V          \\
8047 &    1551 &  103632 & J20598+4731Aa,Ab     & 59 Cyg        & 4.74 & B1.5Vnne$^f$      \\
8157 & \nodata &  105269 & J21194+3814Aa,Ab$^g$ & V1334 Cyg     & 5.83 & F1II+B7.0V$^h$    \\
8572 &    3799 &  111022 & J22295+4742AB        & 5 Lac         & 4.36 & M0II+B8V          \\
8650 &     857 &  112158 & J22430+3013Aa,Ab     & $\eta$ Peg    & 2.94 & G2II-III+A5V$^c$  \\
\enddata
\tablecomments{Cols. (1) and (2): HR \citep{hof91} and FK5 \citep{frk88} numbers, as per the
NPOI scheduling and archiving software, or from the $\mathit{SIMBAD}$ database \citep{wen00}.
Cols. (3), (4), and (5): ${\it Hipparcos}$ number, WDS number, and other name (Bayer or
Flamsteed designation), unless otherwise noted, are from the $\mathit{SIMBAD}$ database, and
references therein.  Cols. (6) and (7): $m_V$ magnitude and spectral type from
$\mathit{The\ Bright\ Star\ Catalogue,}$ 5th Rev. Ed. \citep{hof91}, unless otherwise noted.}
\tablenotetext{a}{\citet{hum13}}
\tablenotetext{b}{\citet{hum01}}
\tablenotetext{c}{\citet{hum98}}
\tablenotetext{d}{Spectral type of secondary: \citet{zav07}}
\tablenotetext{e}{\citet{paa05}}
\tablenotetext{f}{\citet{lsh68}}
\tablenotetext{g}{\citet{mas01}}
\tablenotetext{h}{\citet{ksc15}}
\end{deluxetable}

\clearpage

%% Table 5 -- Delta-Mag Test Binaries - Observation Log

\begin{deluxetable}{rccccr}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\Delta$$m$ Test Binaries - Observation Log \label{binobs}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{UT Date} & \colhead{No. of} & \colhead{No. of} & \colhead{Calibrator} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(yyyy-mm-dd)} & \colhead{Observations} & \colhead{Visibilities} & \colhead{FK5/HR} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} \\
}
\startdata
HR 1948      & $\zeta$ Ori A  & 2004-03-11 &  4 & 124 & FK5 210  \\
             &                & 2004-03-12 &  3 &  93 & FK5 210  \\
             &                &            &    &     &          \\
FK5 341      & $\kappa$ UMa   & 2004-03-11 &  3 &  93 & FK5 368  \\
             &                & 2004-03-14 &  8 & 248 & FK5 368  \\
             &                & 2004-03-15 & 10 & 310 & FK5 368  \\
             &                &            &    &     &          \\
FK5 365      & o Leo          & 2004-03-17 & 10 & 310 & FK5 379  \\
             &                & 2004-03-18 &  5 & 155 & FK5 379  \\
             &                & 2004-03-19 &  4 & 124 & FK5 379  \\
             &                &            &    &     &          \\
FK5 497      & $\zeta$ UMa A  & 2004-05-21 & 18 & 526 & FK5 509  \\
             &                & 2004-05-23 & 22 & 682 & FK5 509  \\
             &                & 2004-05-24 & 13 & 403 & FK5 509  \\
             &                &            &    &     &          \\
FK5 521      & $\alpha$ Dra   & 2013-03-05 & 14 & 434 & FK5 472  \\
             &                & 2013-05-24 &  7 & 217 & FK5 472  \\
             &                & 2013-05-26 &  7 & 217 & FK5 472  \\
             &                & 2013-05-27 & 27 & 837 & FK5 472  \\
             &                &            &    &     &          \\
FK5 572      & $\beta$ CrB    & 2004-05-07 &  5 & 155 & FK5 583  \\
             &                & 2004-05-09 &  6 & 186 & FK5 583  \\
             &                & 2004-05-10 &  4 & 124 & FK5 583  \\
             &                &            &    &     &          \\
FK5 601      & $\phi$ Her     & 2004-04-30 &  2 &  62 & FK5 608  \\
             &                & 2004-05-01 & 10 & 310 & FK5 608  \\
             &                & 2004-05-03 & 11 & 341 & FK5 608  \\
             &                & 2004-05-04 &  8 & 248 & FK5 608  \\
             &                & 2004-05-05 &  7 & 217 & FK5 608  \\
             &                & 2004-05-06 &  8 & 248 & FK5 608  \\
             &                & 2004-07-23 & 13 & 403 & FK5 608  \\
             &                & 2004-07-30 & 14 & 434 & FK5 608  \\
             &                & 2004-07-31 &  7 & 217 & FK5 608  \\
             &                &            &    &     &          \\
FK5 621$^a$  & $\sigma$ Her & \nodata & \nodata & \nodata & \nodata \\
             &                &            &    &     &          \\
FK5 1489     & $\beta$ Sct    & 2004-08-06 &  4 & 124 & FK5 717  \\
             &                & 2004-08-08 &  6 & 186 & FK5 717  \\
             &                & 2004-08-09 &  8 & 255 & FK5 717  \\
             &                & 2004-08-11 &  8 & 248 & FK5 717  \\
             &                & 2004-08-22 &  5 & 155 & FK5 717  \\
             &                & 2004-08-23 &  8 & 248 & FK5 717  \\
             &                & 2004-08-26 &  5 & 155 & FK5 717  \\
             &                & 2004-08-27 &  8 & 248 & FK5 717  \\
             &                &            &    &     &          \\
HR 7133      & 113 Her    & 2004-07-07$^b$ & 11 & 341 & FK5 703  \\
             &            & 2004-07-08$^b$ &  8 & 248 & FK5 703  \\
             &            & 2004-07-09$^b$ & 12 & 372 & FK5 703  \\
             &                &            &    &     &          \\
HR 7751      & 32 Cyg         & 2004-07-21 & 10 & 310 & FK5 758  \\
             &                & 2004-07-22 &  3 &  93 & FK5 758  \\
             &                & 2004-07-30 & 12 & 372 & FK5 758  \\
             &                & 2004-08-01 &  5 & 140 & FK5 758  \\
             &                & 2004-08-02 &  5 & 155 & FK5 758  \\
             &                &            &    &     &          \\
FK5 1551     & 59 Cyg         & 2004-07-21 & 10 & 310 & FK5 758  \\
             &                & 2004-07-22 &  3 &  93 & FK5 758  \\
             &                & 2004-07-30 & 12 & 372 & FK5 758  \\
             &                & 2004-08-01 &  5 & 155 & FK5 758  \\
             &                & 2004-08-02 &  4 & 124 & FK5 758  \\
             &                &            &    &     &          \\
HR 8157      & V1334 Cyg      & 2009-11-25 & 15 & 287 & FK5 1559 \\
             &                & 2009-12-01 & 14 & 260 & FK5 1559 \\
             &            & 2009-12-18$^c$ &  6 & 148 & FK5 1559 \\
             &                &            &    &     &          \\
HR 8572      & 5 Lac          & 2004-07-21 &  8 & 248 & FK5 848  \\
             &                & 2004-07-22 &  2 &  62 & FK5 848  \\
             &                & 2004-07-30 & 11 & 341 & FK5 848  \\
             &                & 2004-07-31 & 12 & 357 & FK5 848  \\
             &                & 2004-08-01 &  6 & 186 & FK5 848  \\
             &                & 2004-08-02 &  3 &  93 & FK5 848  \\
             &                &            &    &     &          \\
FK5 857      & $\eta$ Peg     & 2004-08-06 &  7 & 217 & FK5 835  \\
             &                & 2004-08-08 & 15 & 465 & FK5 835  \\
             &                & 2004-08-11 & 14 & 325 & FK5 835  \\
             &                & 2004-08-12 &  2 &  62 & FK5 835  \\
             &                & 2004-08-26 & 18 & 558 & FK5 835  \\
             &                & 2004-08-27 & 22 & 682 & FK5 835  \\
\enddata
\tablecomments{Cols. (1) and (6): FK5 \citep{frk88} or HR number
\citep{hof91}, as per the NPOI scheduling and archiving software.
Col. (2): Per Table~\ref{known}.  Col. (3): UT date of NPOI
observations.  Col. (4): Total number of interferometric observations
using AC-AE and AC-AW baselines, unless otherwise noted.  Col. (5):
Number of $V^2$ measurements made over available spectral channels,
over all recorded beam combiner outputs (less edits).}
\tablenotetext{a}{See Table~\ref{sigHerobs}}
\tablenotetext{b}{AC-AE and AE-AN baselines used.  AE-AN baseline =
34.9 m, with AN station at 330$\arcdeg$ with respect to AE.}
\tablenotetext{c}{AC-AE, AE-AN, AN-AC, and AC-AW baselines used.
AN-AC baseline = 22.8 m, with AC station at 180$\arcdeg$ with respect
to AN.  Closure data available between the first three baselines.}

\end{deluxetable}

\clearpage

%% Table 6 -- Delta-Mag Test Binaries - Model Fits

\begin{deluxetable}{lcccrrrrr}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\Delta$$m$ Test Binaries - Binary Model Fits \label{knownfit}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{UT Date} & \colhead{} & \colhead{$\rho$} & \colhead{$\theta$} &
\colhead{$\sigma_{maj}$} & \colhead{$\sigma_{min}$} & \colhead{$\phi$} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(yyyy-mm-dd)} & \colhead{MJD} & \colhead{(mas)} & \colhead{(deg)} &
\colhead{(mas)} & \colhead{(mas)} & \colhead{(deg)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} \\
}
\startdata
HR 1948$^a$ & $\zeta$ Ori A & 2004-03-11 & 53075.32 &  23.5  & 332.2  & 0.49 & 0.28 & 178   \\
            &               & 2004-03-12 & 53076.30 &  23.6  & 332.5  & 0.48 & 0.29 &   6   \\
            &               &            &          &        &        &      &      &       \\
FK5 341     & $\kappa$ UMa  & 2004-03-11 & 53075.32 & 145.92 & 306.58 & 0.58 & 0.27 & 130.6 \\
            &               & 2004-03-14 & 53078.31 & 146.25 & 306.51 & 0.54 & 0.27 & 145.4 \\
            &               & 2004-03-15 & 53079.33 & 146.37 & 306.53 & 0.48 & 0.29 & 137.1 \\
            &               &            &          &        &        &      &      &       \\
FK5 365     & $o$ Leo       & 2004-03-17 & 53081.34 &   3.50 & 219.72 & 0.65 & 0.27 & 163.4 \\
            &               & 2004-03-18 & 53082.37 &   2.75 & 247.22 & 0.63 & 0.27 & 164.7 \\
            &               & 2004-03-19 & 53083.35 &   2.33 & 289.01 & 0.63 & 0.28 & 166.1 \\
            &               &            &          &        &        &      &      &       \\
FK5 497     & $\zeta$ UMa A & 2004-05-21 & 53146.35 &   7.04 & 353.49 & 0.53 & 0.27 & 159.6 \\
            &               & 2004-05-23 & 53148.35 &   7.24 &  21.39 & 0.58 & 0.25 & 158.8 \\
            &               & 2004-05-24 & 53149.34 &   7.67 &  33.73 & 0.59 & 0.26 & 145.2 \\
            &               &            &          &        &        &      &      &       \\
FK5 521$^b$ & $\alpha$ Dra  & 2013-03-05 & 56356.33 &   6.23 & 256.05 & 0.59 & 0.26 &   8.3 \\
            &               & 2013-05-24 & 56436.32 &   2.61 & 242.50 & 0.65 & 0.25 & 129.3 \\
            &               & 2013-05-26 & 56438.32 &   4.11 & 244.73 & 0.64 & 0.25 & 133.9 \\
            &               & 2013-05-27 & 56439.31 &   4.50 & 247.53 & 0.47 & 0.26 & 152.0 \\
            &               &            &          &        &        &      &      &       \\
FK5 572     & $\beta$ CrB   & 2004-05-07 & 53132.26 & 224.72 & 161.71 & 0.53 & 0.29 & 154.5 \\
            &               & 2004-05-09 & 53134.26 & 224.77 & 161.66 & 0.57 & 0.31 & 140.7 \\
            &               & 2004-05-10 & 53135.29 & 225.37 & 161.63 & 0.56 & 0.32 & 135.2 \\
            &               &            &          &        &        &      &      &       \\
FK5 601$^c$ & $\phi$ Her    & 2004-04-30 & 53125.30 &  44.16 & 156.39 & 0.92 & 0.44 & 169.8 \\
            &               & 2004-05-01 & 53126.28 &  43.77 & 156.12 & 0.84 & 0.46 & 160.8 \\
            &               & 2004-05-03 & 53128.29 &  44.11 & 156.74 & 0.87 & 0.45 & 160.2 \\
            &               & 2004-05-04 & 53129.27 &  44.19 & 157.19 & 0.84 & 0.47 & 155.0 \\
            &               & 2004-05-05 & 53130.30 &  44.28 & 157.45 & 0.83 & 0.46 & 159.4 \\
            &               & 2004-05-06 & 53131.28 &  44.31 & 157.65 & 0.83 & 0.46 & 159.4 \\
            &               & 2004-07-23 & 53209.30 &  48.72 & 177.01 & 0.98 & 0.41 & 152.4 \\
            &               & 2004-07-30 & 53216.30 &  48.87 & 178.74 & 0.96 & 0.43 & 149.5 \\
            &               & 2004-07-31 & 53217.33 &  49.22 & 178.79 & 1.06 & 0.42 & 132.5 \\
            &               &            &          &        &        &      &      &       \\
FK5 621$^d$ & $\sigma$ Her  & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
            &               &            &          &        &        &      &      &       \\
FK5 1489    & $\beta$ Sct   & 2004-08-06 & 53223.30 &  16.02 & 162.35 & 0.70 & 0.31 &   0.0 \\
            &               & 2004-08-08 & 53225.31 &  17.19 & 163.85 & 0.70 & 0.34 &   0.0 \\
            &               & 2004-08-09 & 53226.29 &  16.74 & 161.02 & 0.72 & 0.31 &   0.0 \\
            &               & 2004-08-11 & 53228.30 &  16.06 & 159.84 & 0.71 & 0.31 &   0.0 \\
            &               & 2004-08-22 & 53239.31 &  16.19 & 161.99 & 0.73 & 0.33 &   0.0 \\
            &               & 2004-08-23 & 53240.29 &  18.99 & 163.39 & 0.70 & 0.30 &   0.0 \\
            &               & 2004-08-26 & 53243.29 &  16.29 & 156.77 & 0.68 & 0.33 &   0.0 \\
            &               & 2004-08-27 & 53244.30 &  16.83 & 162.31 & 0.71 & 0.31 &   0.0 \\
            &               &            &          &        &        &      &      &       \\
HR 7133     & 113 Her       & 2004-07-07 & 53193.34 &   8.75 & 270.16 & 0.75 & 0.16 &  46.7 \\
            &               & 2004-07-08 & 53194.32 &   9.24 & 271.06 & 0.59 & 0.16 &  58.7 \\
            &               & 2004-07-09 & 53195.30 &   8.78 & 271.39 & 0.64 & 0.17 &  46.8 \\
            &               &            &          &        &        &      &      &       \\
FK5 1551    & 59 Cyg        & 2004-07-21 & 53207.34 & 173.41 &  11.65 & 0.96 & 0.53 & 165.2 \\
            &               & 2004-07-22 & 53208.32 & 174.98 &  11.74 & 1.13 & 0.51 & 175.8 \\
            &               & 2004-07-30 & 53216.30 & 173.65 &  11.62 & 0.96 & 0.56 & 160.9 \\
            &               & 2004-08-01 & 53218.31 & 173.40 &  11.35 & 1.28 & 0.56 & 130.7 \\
            &               & 2004-08-02 & 53219.34 & 176.57 &  11.77 & 1.12 & 0.53 & 173.2 \\
            &               &            &          &        &        &      &      &       \\
HR 8157     & V1334 Cyg     & 2009-11-25 & 55160.31 &   7.38 & 188.99 & 0.64 & 0.30 &   0.0 \\
            &               & 2009-12-01 & 55166.28 &   6.69 & 188.51 & 0.63 & 0.31 &   0.0 \\
            &               & 2009-12-18 & 55183.31 &   6.19 & 187.46 & 0.44 & 0.26 &   0.0 \\
            &               &            &          &        &        &      &      &       \\
FK5 857     & $\eta$ Peg    & 2004-08-06 & 53223.35 &  49.02 & 193.21 & 0.56 & 0.28 & 176.7 \\
            &               & 2004-08-08 & 53225.35 &  49.82 & 193.15 & 0.55 & 0.27 & 165.3 \\
            &               & 2004-08-11 & 53228.34 &  49.58 & 193.87 & 0.52 & 0.28 & 170.0 \\
            &               & 2004-08-12 & 53229.32 &  49.45 & 194.63 & 0.59 & 0.29 &   5.0 \\
            &               & 2004-08-26 & 53243.37 &  51.17 & 195.85 & 0.49 & 0.28 & 159.9 \\
            &               & 2004-08-27 & 53244.35 &  50.96 & 196.13 & 0.47 & 0.30 & 160.8 \\
\enddata
\tablecomments{Col. (1): FK5 \citep{frk88} or HR number \citep{hof91}, as per NPOI scheduling and
archiving software.  Col. (2): per Table~\ref{known}.  Col. (3): UT date of NPOI observations.
Col. (4): Modified Julian Date (MJD) of NPOI observations.  Col. (5): Fitted binary separation.
Col. (6): Fitted binary position angle.  Col. (7): Semimajor axis of error ellipse.  Col. (8):
Semiminor axis of error ellipse.  Col. (9): Position angle of error ellipse.}
\tablenotetext{a}{Fitted values from \citet{hum13}}
\tablenotetext{b}{Models fitted only to data from AC-AE and AC-AW baselines}
\tablenotetext{c}{Fitted values from \citet{zav07}}
\tablenotetext{d}{See Table~\ref{sigHerfits}}
\end{deluxetable}

\clearpage

%% Table 7 -- sig Her Calibrator Stars

\begin{deluxetable}{rcccccrc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\sigma$ Her - Calibrator Stars \label{sigHercalibs}}
\tablewidth{0pt}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Adopted} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{Other} & \colhead{$m_V$} & \colhead{${\it V - K}$} & \colhead{Spectral} &
\colhead{$\theta_{LD}$} \\
\colhead{HIP} & \colhead{HR} & \colhead{FK5} & \colhead{Name} & \colhead{(mag)} & \colhead{(mag)} & \colhead{Type} &
\colhead{(mas)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} \\
}
\startdata
  48319 & 3888 &     368 & $\upsilon$ UMa   & 3.80 &  0.65 & F2IV      & 0.89  \\
  49583 & 3975 &     379 & $\eta$ Leo       & 3.49 &  0.19 & A0Ib      & 0.75  \\
  50372 & 4033 &     383 & $\lambda$ UMa    & 3.40 & -0.02 & A2IV      & 0.71  \\
  54879 & 4359 &     423 & $\theta$ Leo     & 3.34 &  0.26 & A2V       & 0.86  \\
  55434 & 4386 &     427 & $\sigma$ Leo     & 4.06 & -0.08 & B9.5Vs    & 0.49  \\
  61281 & 4787 &     472 & $\kappa$ Dra     & 3.87 &  0.05 & B6IIIpe   & 0.59  \\
  63125 & 4915 &     485 & $\alpha$$^2$ CVn & 2.90 & -0.24 & A0pSiEuHg & 0.76  \\
  64844 & 5017 &     494 & 20 CVn           & 4.73 &  0.72 & F3III     & 0.60  \\
  65721 & 5072 &    1349 & 70 Vir           & 5.00 &  1.50 & G4V       & 0.98  \\
  66249 & 5107 &     501 & $\zeta$ Vir      & 3.40 &  0.18 & A3V       & 0.83  \\
\nodata & 5478 & \nodata & $\zeta$ Boo      & 4.50 &  0.80 & A2III     & 0.70  \\
  74785 & 5685 &     564 & $\beta$ Lib      & 2.61 & -0.30 & B8V       & 0.84  \\
  78933 & 5993 & \nodata & o Sco            & 3.96 & -0.05 & B1V       & 0.50  \\
  79992 & 6092 &     608 & $\tau$ Her       & 3.89 & -0.39 & B5IV      & 0.44  \\
  80170 & 6095 &     609 & $\gamma$ Her     & 3.75 &  0.81 & A9III     & 0.94  \\
  84379 & 6410 &     641 & $\delta$ Her     & 3.14 &  0.33 & A3IV      & 0.99  \\
  87108 & 6629 &     668 & $\gamma$ Oph     & 3.75 &  0.13 & A0Vnp     & 0.65  \\
  88794 & 6779 &     681 & o Her            & 3.83 & -0.12 & B9.5V     & 0.53  \\
  93747 & 7235 &     716 & $\zeta$ Aql      & 2.99 &  0.11 & A0Vn      & 0.92  \\
  93805 & 7236 &     717 & $\lambda$ Aql    & 3.44 & -0.12 & B9Vn      & 0.64  \\
  95853 & 7420 &     733 & $\iota$$^2$ Cyg  & 3.79 &  0.19 & A5Vn      & 0.67  \\
 101421 & 7852 &     768 & $\epsilon$ Del   & 4.03 & -0.35 & B6III     & 0.42  \\
 101589 & 7871 & \nodata & $\zeta$ Del      & 4.68 &  0.32 & A3V       & 0.48  \\
 105102 & 8143 &    1558 & $\sigma$ Cyg     & 4.23 &  0.55 & B9Iab     & 0.60  \\
 111169 & 8585 &     848 & $\alpha$ Lac     & 3.77 & -0.08 & A1V       & 0.57  \\
\enddata
\tablecomments{Cols. (1) through (4): per Table~\ref{targetlist}.  Col. (5): From
the $\mathit{Hipparcos\ Catalogue}$ \citep{esa97}, or the $\mathit{HD\ Catalogue}$
\citep{hde18}.  Col. (6): ${\it V - K}$ color index calculated from Col. (5) value
and ${\it K}$ magnitude from the $\mathit{2MASS}$ catalog \citep{cut03}.  Col. (7):
Spectral type from $\mathit{The\ Bright\ Star\ Catalogue,}$ 5th Rev. Ed.
\citep{hof91}.  Col. (8): Adopted limb darkened angular diameter
(\S~\ref{seqred}).}
\end{deluxetable}

\clearpage

%% Table 8 -- sig Her - Observation Log

\begin{deluxetable}{lccl}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\sigma$ Her - Observation Log \label{sigHerobs}}
\tablewidth{0pt}
\tablehead{
\colhead{UT Date} & \colhead{No. of} & \colhead{No. of} & \colhead{Calibrators} \\
\colhead{(yyyy-mm-dd)} & \colhead{Observations} & \colhead{Visibilities} & \colhead{FK5/HR} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} \\
}
\startdata
1997-05-29$^a$ &  8 &  674 & FK5 423, FK5 494, FK5 609, FK5 641 \\
               &    &      & FK5 668, FK5 768 \\
1997-05-30$^a$ &  8 &  680 & FK5 423, FK5 494, FK5 609, FK5 641 \\
               &    &      & FK5 668, FK5 768 \\
1997-05-31$^a$ &  3 &  255 & FK5 501, FK5 641, FK5 668, FK5 768 \\
1998-03-20$^a$ &  6 &  570 & FK5 472, FK5 641, FK5 681 \\
1998-05-23$^a$ & 16 & 1520 & FK5 383, FK5 641, FK5 716, FK5 1558 \\
1998-07-04$^a$ &  9 &  852 & FK5 485, FK5 641, FK5 717, FK5 733 \\
               &    &      & FK5 848 \\
1998-10-07$^a$ &  4 &  380 & FK5 641, FK5 733, FK5 848 \\
2001-05-10$^b$ &  6 &  491 & HR 5993, HR 7871, FK5 379, FK5 427 \\
               &    &      & FK5 501, FK5 564, FK5 608, FK5 716 \\
               &    &      & FK5 768, FK5 1349 \\
2001-05-22$^a$ & 11 &  972 & FK5 368, FK5 383, FK5 501, FK5 608 \\
               &    &      & FK5 609, FK5 641 \\
2004-05-28     & 10 &  310 & HR 5478, FK5 368, FK5 608, FK5 641 \\
2004-05-29     & 13 &  403 & HR 5478, FK5 368, FK5 608, FK5 641 \\
2004-05-30     & 12 &  372 & HR 5478, FK5 368, FK5 608, FK5 641 \\
2004-05-31     & 11 &  341 & HR 5478, FK5 368, FK5 608, FK5 641 \\
2004-06-01     &  1 &   31 & HR 5478, FK5 368, FK5 608, FK5 641 \\
2004-06-02     & 14 &  434 & HR 5478, FK5 608, FK5 641 \\
2004-06-03     & 16 &  496 & HR 5478, FK5 608, FK5 641 \\
\enddata
\tablecomments{Col. (1): UT date of NPOI observations.  Col. (2): Total
number of interferometric observations on AC-AE and AC-AW baselines, unless
otherwise noted.  Col. (3): Number of $V^2$ measurements made over available
spectral channels, over all recorded beam combiner outputs (less edits).
Col. (4): per Table~\ref{sigHercalibs}.}
\tablenotetext{a}{AC-AE, AC-AW, and AE-AW baselines used.  AE-AW baseline =
37.5 m, with AW station at 266$\arcdeg$ with respect to AE.  Data collected
using earlier three-station beam combiner, producing 32 spectral channel data,
covering 450 nm - 860 nm, on each of three spectrometer outputs (less one
defective channel, for a total of 95 $V^2$ measurements per observation).}
\tablenotetext{b}{AC-AE, AC-E02, and AE-E02 baselines used.  AC-E02 baseline =
9.6 m, with E02 station at 39$\arcdeg$ with respect to AC.  AE-E02 baseline =
15.9 m, with E02 station at 314$\arcdeg$ with respect to AE.  Data collected
using earlier three-station beam combiner, producing 32 spectral channel data,
covering 450 nm - 860 nm, on each of three spectrometer outputs (less one
defective channel, for a total of 95 $V^2$ measurements per observation).}
\end{deluxetable}

\clearpage

%% Table 9 -- Binary Model fits to sigma Her - from CAH

\begin{deluxetable}{ccrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{$\sigma$ Her - Binary Model Fits \label{sigHerfits}}
\tablewidth{0pt}
\tablehead{
\colhead{UT Date} & \colhead{} & \colhead{$\rho$} & \colhead{$\theta$} & \colhead{$\sigma_{\rm maj}$} &
\colhead{$\sigma_{\rm min}$} & \colhead{$\phi$} & \colhead{O--C$_\rho$} & \colhead{O--C$_\theta$} \\
\colhead{(yyyy-mm-dd)} & \colhead{MJD} & \colhead{(mas)} & \colhead{(deg)} & \colhead{(mas)} & \colhead{(mas)} &
\colhead{(deg)} & \colhead{(mas)} & \colhead{(deg)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} \\
}
\startdata
1997-05-29 & 50597.36 &  35.67 &  21.71 &  0.45 &  0.17 & 171.3 &  0.45 & -0.7 \\
1997-05-30 & 50598.34 &  35.57 &  21.75 &  0.46 &  0.17 & 173.0 &  0.28 & -0.5 \\
1997-05-31 & 50599.41 &  36.02 &  20.85 &  0.58 &  0.18 & 145.9 &  0.65 & -1.3 \\
1998-03-20 & 50892.47 &  14.06 & 286.96 &  0.60 &  0.16 &   7.5 &  0.02 & -2.0 \\
1998-05-23 & 50956.32 &  20.07 & 244.99 &  0.50 &  0.16 & 171.7 &  0.08 & -0.5 \\
1998-07-04 & 50998.19 &  26.83 & 231.05 &  0.57 &  0.17 & 175.1 &  0.12 & -0.6 \\
1998-10-07 & 51093.11 &  42.53 & 217.17 &  0.60 &  0.21 & 124.3 & -0.49 & -0.1 \\
2001-05-10 & 52039.41 & 115.13 & 193.45 &  0.56 &  0.16 & 165.5 &  0.40 &  0.1 \\
2001-05-22 & 52051.44 & 114.20 & 193.32 &  0.48 &  0.17 & 157.7 & -0.38 &  0.1 \\
2004-05-28 & 53153.39 &  17.91 &  62.67 &  0.52 &  0.28 & 146.4 & -0.06 & -0.4 \\
2004-05-29 & 53154.42 &  18.04 &  62.13 &  0.51 &  0.27 & 150.1 & -0.03 & -0.4 \\
2004-05-30 & 53155.40 &  18.11 &  61.33 &  0.53 &  0.28 & 143.8 & -0.05 & -0.7 \\
2004-05-31 & 53156.38 &  18.27 &  61.06 &  0.51 &  0.28 & 152.0 &  0.01 & -0.4 \\
2004-06-01 & 53157.27 &  18.35 &  60.57 &  0.56 &  0.26 & 178.6 & -0.02 & -0.4 \\
2004-06-02 & 53158.34 &  18.46 &  59.77 &  0.48 &  0.28 & 158.7 & -0.00 & -0.7 \\
2004-06-03 & 53159.37 &  18.54 &  59.38 &  0.48 &  0.28 & 159.5 & -0.03 & -0.5 \\
\enddata

\tablecomments{Col. (1): UT date of NPOI observations.  Col. (2): MJD of NPOI observations.
Col. (3): Fitted binary separation.  Col. (4): Fitted binary position angle.  Col. (5):
Semimajor axis of error ellipse.  Col. (6): Semiminor axis of error ellipse.  Col. (7):
Position angle of error ellipse.  Col.(8): Difference between fitted binary separation and
prediction from new NPOI orbit (\S~\ref{sigher}, Figure~\ref{sig-Her-orbit}).  Col.(9):
Difference between fitted binary position angle and prediction from new NPOI orbit
(\S~\ref{sigher}, Figure~\ref{sig-Her-orbit}).}
\end{deluxetable}

\clearpage

%% Table 10 -- sigma Her orbital elements

\begin{deluxetable}{lc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\sigma$ Her - Orbital Elements \label{sig-Her-elements}}
\tablewidth{0pt}
\tablehead{
\colhead{Parameter} & \colhead{Value} \\
}
\startdata
${\it a}$ (mas)           &    76.21    $\pm$  0.27$^a$ \\
${\it e}$                 &     0.5135  $\pm$  0.0028   \\
${\it i}$ (deg)           &   105.25    $\pm$  0.51     \\
$\omega$ (deg)            &   184.97    $\pm$  0.40     \\
$\Omega$ (deg) (J2000.0)  &    14.95    $\pm$  0.47     \\
${\it P}$ (days)          &  2706.19    $\pm$  4.89     \\
${\it T}$ (JD - 244E4)    & 10665.4     $\pm$  2.68     \\
$\chi_{\nu}$$^2$          &     1.34                    \\
\enddata
\tablenotetext{a}{Possible systematic error 0.5 mas (\S~\ref{channels})}
\end{deluxetable}

\clearpage

%% Table 11 -- Delta-Mag Test Binaries - mean separations and Delta-Mag fits

\begin{deluxetable}{lcrcccc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{$\Delta$$m$ Test Binaries - Mean Separations and $\Delta$$m$ Fits \label{knowndelmag}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{$<$$\rho$$>$} & \colhead{$\sigma_{\rho}$} & \colhead{log$<$$\rho$$>$} &
\colhead{$<$$\Delta$$m_{700}$$>$} & \colhead{$\sigma_{\Delta m}$} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(mas)} & \colhead{(mas)} & \colhead{mas} & \colhead{(mag)} & \colhead{(mag)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} \\
}
\startdata
HR 1948     & $\zeta$ Ori A      &  23.55     & 0.07    & 1.37 & 2.20$^a$ & 0.1$^a$  \\
FK5 341     & $\kappa$ UMa       & 146.18     & 0.23    & 2.17 & 0.48     & 0.05     \\
FK5 365     & $o$ Leo            &   2.86     & 0.59    & 0.46 & 1.05     & 0.07     \\
FK5 497     & $\zeta$ UMa A      &   7.32     & 0.32    & 0.86 & 0.00$^b$ & 0.02$^b$ \\
FK5 521     & $\alpha$ Dra (min) &   2.61     & \nodata & 0.42 & 1.83     & 0.07     \\
            & $\alpha$ Dra (max) &   6.23     & \nodata & 0.79 & 1.83     & 0.07     \\
FK5 572     & $\beta$ CrB        & 224.95     & 0.36    & 2.35 & 1.78     & 0.01     \\
FK5 601     & $\phi$ Her         &  45.74     & 2.41    & 1.66 & 2.39$^c$ & 0.05$^c$ \\
FK5 621     & $\sigma$ Her (min) &  14.06     & \nodata & 1.15 & 2.34     & 0.05     \\
            & $\sigma$ Her (max) & 115.13     & \nodata & 2.06 & 2.34     & 0.05     \\
FK5 1489    & $\beta$ Sct        &  16.79     & 0.98    & 1.23 & 3.6      & +0.2/-0.1 \\
HR 7133     & 113 Her            &   8.92     & 0.28    & 0.95 & 2.71     & 0.17     \\
HR 7751     & 32 Cyg             &   6.46$^d$  & \nodata & 0.81 & 3.8$^e$  & \nodata  \\
FK5 1551    & 59 Cyg             & 174.40     & 1.38    & 2.24 & 2.83     & 0.07     \\
HR 8157     & V1334 Cyg          &   6.75     & 0.60    & 0.83 & 2.69     & 0.27     \\
HR 8572     & 5 Lac              &  82.0$^f$  & \nodata & 1.91 & 3.6$^e$  & \nodata  \\
FK5 857     & $\eta$ Peg         &  50.00     & 0.87    & 1.70 & 3.56     & 0.27     \\
\enddata
\tablecomments{Col. (1): FK5 \citep{frk88} or HR number \citep{hof91}, as per NPOI
scheduling and archiving software.  Col. (2): per Table~\ref{known}.  Col. (3): Mean of
nightly separation measurements (except for $\alpha$ Dra and $\sigma$ Her).  Col. (4):
Standard deviation of the nightly separation measurements.  Col. (5): log of Col. (3)
value.  Col. (6): Average of the nightly fitted component magnitude difference at 700
nm, unless otherwise noted.  Col. (7): Standard deviation of the nightly
$\Delta$$m_{700}$ fits.}
\tablenotetext{a}{Values from \citet{hum13}}
\tablenotetext{b}{Values from \citet{hum98}}
\tablenotetext{c}{Values from \citet{zav07}}
\tablenotetext{d}{Not detected; estimated using orbital elements of \citet{raf13}
and references therein, see text}
\tablenotetext{e}{Not detected; $\Delta$$m_V$ value from \citet{paa98}, see text}
\tablenotetext{f}{Not detected; value from \citet{hmm97}, see text}
\end{deluxetable}

\clearpage

%% Table 12 -- Program Stars - Binary Model Fits

\begin{deluxetable}{lcccrrrrr}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Binary Program Stars - Binary Model Fits \label{programfit}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{UT Date} & \colhead{} & \colhead{$\rho$} & \colhead{$\theta$} &
\colhead{$\sigma_{maj}$} & \colhead{$\sigma_{min}$} & \colhead{$\phi$} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(yyyy-mm-dd)} & \colhead{MJD} & \colhead{(mas)} & \colhead{(deg)} &
\colhead{(mas)} & \colhead{(mas)} & \colhead{(deg)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} &
\colhead{(9)} \\
}
\startdata
FK5 193       & $\alpha$ Aur  & 2004-03-20 & 53084.28 &  52.81 & 244.16 &  0.85 & 0.28 &  0.0 \\
              &               & 2004-03-21 & 53085.31 &  53.46 & 241.20 &  0.88 & 0.29 &  0.0 \\
              &               & 2004-03-23 & 53087.27 &  52.72 & 235.94 & 15.57 & 0.20 &  0.0 \\
              &               &            &          &        &        &      &      &       \\
FK5 339       & 10 UMa        & 2004-03-11 & 53075.32 & 687.37 &   1.91 & 0.72 & 0.28 &  13.9 \\
              &               & 2004-03-14 & 53078.31 & 681.96 &   2.08 & 0.69 & 0.29 &   9.2 \\
              &               & 2004-03-15 & 53079.33 & 686.93 &   2.03 & 0.71 & 0.28 &  12.6 \\
              &               & 2004-05-28 & 53153.30 & 677.94 & 359.86 & 3.40 & 0.16 &  25.7 \\
              &               & 2004-05-30 & 53155.31 & 671.77 & 359.81 & 1.87 & 0.32 &  26.9 \\
              &               & 2004-05-31 & 53156.34 & 672.57 & 359.72 & 1.82 & 0.29 &  27.4 \\
              &               &            &          &        &        &      &      &       \\
HR 4825/6$^a$ & $\gamma$ Vir  & 2004-03-17 & 53081.30 & 620.70 & 211.86 & 7.44 & 0.28 &  20.4 \\
              &               & 2004-03-18 & 53082.28 & 624.49 & 211.69 & 8.23 & 0.28 &  19.6 \\
              &               & 2004-03-19 & 53083.30 & 623.35 & 211.61 & 7.78 & 0.27 &  20.0 \\
              &               & 2004-03-20 & 53084.28 & 621.89 & 211.54 & 6.75 & 0.28 &  20.8 \\
              &               & 2004-03-21 & 53085.31 & 621.01 & 211.47 & 7.71 & 0.27 &  19.9 \\
              &               & 2004-03-22 & 53086.29 & 620.05 & 211.39 & 7.38 & 0.28 &  20.3 \\
              &               & 2004-03-23 & 53087.27 & 626.96 & 211.17 & 9.52 & 0.27 &  19.6 \\
              &               &            &          &        &        &      &      &       \\
HR 6212       & $\zeta$ Her   & 2004-05-07 & 53132.26 & 862.03 & 236.02 & 1.94 & 0.28 &  14.3 \\
              &               & 2004-05-13 & 53138.32 & 859.06 & 235.98 & 1.27 & 0.27 &  17.6 \\
              &               & 2004-05-14 & 53139.30 & 859.32 & 235.87 & 1.20 & 0.27 &  19.0 \\
              &               & 2004-05-28 & 53153.26 & 860.45 & 235.90 & 1.59 & 0.29 &  10.3 \\
              &               & 2004-05-30 & 53155.31 & 857.66 & 236.26 & 1.82 & 0.29 &   8.7 \\
              &               & 2004-05-31 & 53156.29 & 860.61 & 235.82 & 1.57 & 0.30 &   9.0 \\
              &               & 2004-06-02 & 53158.30 & 861.06 & 235.90 & 1.33 & 0.28 &  15.4 \\
              &               &            &          &        &        &      &      &       \\
FK5 695       & $\chi$ Dra    & 2004-05-21 & 53146.30 &  76.27 & 196.89 & 0.64 & 0.24 &   0.0 \\
              &               & 2004-05-25 & 53150.27 &  90.47 & 193.28 & 0.74 & 0.25 &   0.0 \\
              &               & 2004-10-08 & 53286.30 &  25.14 & 281.46 & 0.75 & 0.25 &   0.0 \\
              &               &            &          &        &        &      &      &       \\
HR 7882       & $\beta$ Del   & 2004-09-30 & 53278.32 & 582.44 & 358.20 & 0.41 & 0.20 & 164.7 \\
              &               & 2004-10-01 & 53279.35 & 582.19 & 358.22 & 0.41 & 0.20 & 165.7 \\
              &               & 2004-10-05 & 53283.36 & 582.94 & 358.28 & 0.42 & 0.21 & 163.5 \\
\enddata
\tablecomments{Col. (1): FK5 \citep{frk88} or HR number \citep{hof91}, as per NPOI scheduling and
archiving software.  Col. (2): per Table~\ref{targetlist}.  Col. (3): UT date of NPOI observations.
Col. (4): MJD of NPOI observations.  Col. (5): Fitted binary separation.  Col. (6): Fitted binary
position angle.  Col. (7): Semimajor axis of error ellipse.  Col. (8): Semiminor axis of error ellipse.
Col. (9): Position angle of error ellipse.}
\tablenotetext{a}{$\gamma$ Vir AB fitted.}
\end{deluxetable}

\clearpage

%% Table 13 -- Program Stars - mean separations and Delta-Mag fits

\begin{deluxetable}{lcrcccc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Binary Program Stars - Mean Separations and $\Delta$$m$ Fits \label{programdelmag}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{$<$$\rho$$>$} & \colhead{$\sigma_{\rho}$} & \colhead{log$<$$\rho$$>$} &
\colhead{$<$$\Delta$$m_{700}$$>$} & \colhead{$\sigma_{\Delta m}$} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(mas)} & \colhead{(mas)} & \colhead{mas} & \colhead{(mag)} & \colhead{(mag)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} \\
}
\startdata
FK5 193       & $\alpha$ Aur     &  53.66 & 0.97    & 1.73 & 0.00 & 0.1  \\
FK5 339       & 10 UMa           & 679.76 & 6.83    & 2.83 & 2.19 & 0.29 \\
HR 4825/6$^a$ & $\gamma$ Vir     & 622.64 & 2.46    & 2.79 & 0.00 & 0.10 \\
HR 6212       & $\zeta$ Her      & 860.03 & 1.45    & 2.93 & 1.52 & 0.04 \\
FK5 695       & $\chi$ Dra (min) &  25.14 & \nodata & 1.40 & 2.12 & 0.02 \\
\nodata       & $\chi$ Dra (max) &  90.47 & \nodata & 1.96 & 2.12 & 0.02 \\
HR 7882       & $\beta$ Del      & 582.52 & 0.38    & 2.77 & 1.08 & 0.14 \\
\enddata
\tablecomments{Col. (1): FK5 \citep{frk88} or HR number \citep{hof91}, as per
NPOI scheduling and archiving software.  Col. (2): per Table~\ref{targetlist}.
Col. (3): Mean of nightly separation measurements from Table~\ref{programfit}
(except for $\chi$ Dra).  Col. (4): Standard deviation of the nightly
separation measurements.  Col. (5): log of Col. (3) value.  Col. (6): Average
of the nightly fitted component magnitude difference at 700 nm.  Col. (7):
Standard deviation of the nightly $\Delta$$m_{700}$ fits.}
\tablenotetext{a}{$\gamma$ Vir AB fitted.}
\end{deluxetable}

\clearpage

%% Table 14 -- Program Stars - Angular Diameter Fits

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
%% \rotate
\tablecaption{Single Program Stars - Angular Diameter Fits \label{progdiams}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Other} & \colhead{$\theta_{UD}$} & \colhead{$\sigma_{UD}$} & \colhead{} & \colhead{$\theta_{LD}$} &
\colhead{$\sigma_{LD}$} \\
\colhead{FK5/HR} & \colhead{Name} & \colhead{(mas)} & \colhead{(mas)} & \colhead{LDC} & \colhead{(mas)} & \colhead{(mas)} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} \\
}
\startdata
FK5 2   & $\beta$ Cas  & 2.145 & 0.055 & 1.034 & 2.218 & 0.058 \\
FK5 74  & $\alpha$ Ari & 6.389 & 0.024 & 1.063 & 6.792 & 0.043 \\
FK5 295 & $\beta$ Gem  & 7.578 & 0.015 & 1.058 & 8.018 & 0.043 \\
FK5 412 & 46 LMi       & 2.327 & 0.050 & 1.058 & 2.462 & 0.054 \\
FK5 582 & $\alpha$ Ser & 4.522 & 0.024 & 1.063 & 4.807 & 0.035 \\
HR 6132 & $\eta$ Dra   & 3.174 & 0.071 & 1.057 & 3.355 & 0.077 \\
FK5 633 & $\kappa$ Oph & 3.394 & 0.035 & 1.063 & 3.608 & 0.041 \\
FK5 665 & $\beta$ Oph  & 4.231 & 0.021 & 1.063 & 4.498 & 0.032 \\
FK5 688 & $\eta$ Ser   & 2.894 & 0.043 & 1.058 & 3.062 & 0.048 \\
FK5 783 & $\eta$ Cep   & 2.729 & 0.082 & 1.056 & 2.882 & 0.088 \\
FK5 893 & $\gamma$ Cep & 3.144 & 0.037 & 1.059 & 3.329 & 0.042 \\
\enddata
\tablecomments{Col. (1): FK5 \citep{frk88} or HR number
\citep{hof91}, as per NPOI scheduling and archiving software.
Col. (2): per Table~\ref{targetlist}.  Col. (3): Uniform disk
angular diameter.  Col. (4): Error in uniform disk angular
diameter.  Col. (5): Limb darkening correction factor.  Col. 6):
Limb darkened angular diameter.  Col. (7): Error in limb darkened
angular diameter.}
\end{deluxetable}
